Cosigning Crossing Families and Outer-Planar Gadgets

Let $F$ be a crossing family over ground set $V$, that is, for any two sets $U,W\in{F}$ with nonempty intersection and proper union, both sets $U\cap{W},U\cup{W}$ are in $F$. Let $\sigma:V\to \{+,-\}$ be a signing. We call $\sigma$ a "cosigning" if every set includes a positive element and excludes a negative element. It is "$\cap\cup$-closed" if every pairwise nonempty intersection and co-intersection include positive and negative elements, respectively. We characterize the existence of ($\cap\cup$-closed) cosignings $\sigma$ through necessary and sufficient conditions. Our proofs are algorithmic and lead to elegant `forcing' algorithms for finding $\sigma$, reminiscent of the Cameron-Edmonds algorithm for bicoloring balanced hypergraphs. We prove that the algorithms run in polynomial time, and further, the cosigning algorithm can be run in oracle polynomial time through an application of submodular function minimization. Cosigned crossing families arise naturally in digraphs with vertex set $V$ comprised of sources and sinks, where every set in $F$ is "covered" by an incoming arc. Under mild and necessary conditions, we build an outer-planar arc covering of $F$ when the vertices are placed around a circle. These gadgets are then used to find disjoint dijoins in $0,1$-weighted planar digraphs when the weight-$1$ arcs form a connected component that is not necessarily spanning.

==> figures/circle-alg-figure-combined.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,577); %set diagram left start at 0, and has height of 577

%Straight Lines [id:da04396389180833371] 
\draw    (56,59.82) -- (202,59.82) ;
%Straight Lines [id:da12854003588107643] 
\draw    (202,59.82) -- (202,81.82) ;
%Shape: Arc [id:dp565341798175502] 
\draw  [draw opacity=0] (215.58,99.57) .. controls (212.79,101.72) and (209.29,103) .. (205.5,103) .. controls (200.89,103) and (196.73,101.11) .. (193.73,98.07) -- (205.5,86.5) -- cycle ; \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (213.03,101.19) .. controls (210.77,102.35) and (208.21,103) .. (205.5,103) .. controls (200.89,103) and (196.73,101.11) .. (193.73,98.07) ;  \draw [shift={(215.58,99.57)}, rotate = 163.3] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Arc [id:dp7354717310999673] 
\draw  [draw opacity=0] (234.51,101.63) .. controls (229.93,107.34) and (222.89,111) .. (215,111) .. controls (205.51,111) and (197.26,105.71) .. (193.02,97.92) -- (215,86) -- cycle ; \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (232.45,103.91) .. controls (227.94,108.3) and (221.79,111) .. (215,111) .. controls (205.51,111) and (197.26,105.71) .. (193.02,97.92) ;  \draw [shift={(234.51,101.63)}, rotate = 142.49] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Arc [id:dp4518224444899026] 
\draw  [draw opacity=0] (265.58,100.56) .. controls (258.44,114.16) and (244.96,123.32) .. (229.5,123.32) .. controls (212.79,123.32) and (198.38,112.61) .. (191.81,97.17) -- (229.5,78.32) -- cycle ; \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (263.99,103.35) .. controls (256.55,115.39) and (243.88,123.32) .. (229.5,123.32) .. controls (212.79,123.32) and (198.38,112.61) .. (191.81,97.17) ;  \draw [shift={(265.58,100.56)}, rotate = 125.48] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3350477936484457] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (211.5,140.82) -- (266,141.32) ;
%Straight Lines [id:da6094876203722056] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (211.5,140.82) -- (211.5,123.82) ;
%Straight Lines [id:da5804756122392422] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (266,141.32) -- (266,124.32) ;
%Shape: Arc [id:dp3746543337841859] 
\draw  [draw opacity=0] (281.37,99.23) .. controls (280.07,106.62) and (276.94,111.83) .. (273.28,111.83) .. controls (269.67,111.83) and (266.58,106.78) .. (265.25,99.56) -- (273.28,91.67) -- cycle ; \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (281.37,99.23) .. controls (280.07,106.62) and (276.94,111.83) .. (273.28,111.83) .. controls (270.18,111.83) and (267.45,108.09) .. (265.91,102.46) ; \draw [shift={(265.25,99.56)}, rotate = 57.94] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ; 
%Straight Lines [id:da2511480502872464] 
\draw    (56,59.82) -- (56,81.82) ;
%Shape: Circle [id:dp5743987305282975] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (359.68,113) .. controls (359.68,75.08) and (390.42,44.34) .. (428.34,44.34) .. controls (466.26,44.34) and (497,75.08) .. (497,113) .. controls (497,150.92) and (466.26,181.66) .. (428.34,181.66) .. controls (390.42,181.66) and (359.68,150.92) .. (359.68,113) -- cycle ;
%Shape: Arc [id:dp9806502744889144] 
\draw  [draw opacity=0] (457.05,18.14) .. controls (497.77,30.45) and (527.42,68.26) .. (527.42,113) .. controls (527.42,167.72) and (483.06,212.08) .. (428.34,212.08) .. controls (373.62,212.08) and (329.26,167.72) .. (329.26,113) .. controls (329.26,90.81) and (336.55,70.33) .. (348.87,53.81) -- (428.34,113) -- cycle ; \draw   (457.05,18.14) .. controls (497.77,30.45) and (527.42,68.26) .. (527.42,113) .. controls (527.42,167.72) and (483.06,212.08) .. (428.34,212.08) .. controls (373.62,212.08) and (329.26,167.72) .. (329.26,113) .. controls (329.26,90.81) and (336.55,70.33) .. (348.87,53.81) ;  
%Straight Lines [id:da16044464757394172] 
\draw    (348.87,53.81) -- (370,66.32) ;
%Straight Lines [id:da1475192270495076] 
\draw    (457.05,18.14) -- (447,41.32) ;
%Shape: Arc [id:dp7263459810655944] 
\draw  [draw opacity=0] (458.02,42.24) .. controls (456.76,50.95) and (453.2,57.23) .. (449,57.23) .. controls (444.38,57.23) and (440.52,49.61) .. (439.67,39.52) -- (449,35.32) -- cycle ; \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (458.02,42.24) .. controls (456.76,50.95) and (453.2,57.23) .. (449,57.23) .. controls (444.84,57.23) and (441.3,51.06) .. (440.02,42.47) ; \draw [shift={(439.67,39.52)}, rotate = 68.87] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ; 
%Shape: Arc [id:dp8657379455750074] 
\draw  [draw opacity=0] (475.43,48) .. controls (473.59,62.02) and (466.38,72.49) .. (457.77,72.49) .. controls (447.77,72.49) and (439.66,58.37) .. (439.66,40.95) .. controls (439.66,40.47) and (439.66,39.99) .. (439.67,39.52) -- (457.77,40.95) -- cycle ; \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (475.43,48) .. controls (473.59,62.02) and (466.38,72.49) .. (457.77,72.49) .. controls (447.77,72.49) and (439.66,58.37) .. (439.66,40.95) ; \draw [shift={(439.67,39.52)}, rotate = 85.18] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ; 
%Shape: Arc [id:dp4481362211116948] 
\draw  [draw opacity=0] (498.06,80.54) .. controls (490.76,89.95) and (476.78,96.32) .. (460.73,96.32) .. controls (437.13,96.32) and (418,82.55) .. (418,65.57) .. controls (418,53.82) and (427.16,43.61) .. (440.62,38.43) -- (460.73,65.57) -- cycle ; \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (498.06,80.54) .. controls (490.76,89.95) and (476.78,96.32) .. (460.73,96.32) .. controls (437.13,96.32) and (418,82.55) .. (418,65.57) .. controls (418,54.64) and (425.92,45.05) .. (437.86,39.59) ; \draw [shift={(440.62,38.43)}, rotate = 149.94] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ; 
%Shape: Arc [id:dp9106419412556597] 
\draw  [draw opacity=0] (500.92,104.52) .. controls (499.87,104.47) and (498.8,104.28) .. (497.74,103.93) .. controls (492.24,102.12) and (489.08,96.71) .. (490.68,91.85) .. controls (491.9,88.14) and (495.55,85.83) .. (499.66,85.75) -- (500.64,95.14) -- cycle ; \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (497.96,104) .. controls (497.89,103.98) and (497.82,103.96) .. (497.74,103.93) .. controls (492.24,102.12) and (489.08,96.71) .. (490.68,91.85) .. controls (491.9,88.14) and (495.55,85.83) .. (499.66,85.75) ;  \draw [shift={(500.92,104.52)}, rotate = 210.87] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp1350232834634254] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (72.68,385.92) .. controls (72.68,348) and (103.42,317.26) .. (141.34,317.26) .. controls (179.26,317.26) and (210,348) .. (210,385.92) .. controls (210,423.84) and (179.26,454.58) .. (141.34,454.58) .. controls (103.42,454.58) and (72.68,423.84) .. (72.68,385.92) -- cycle ;
%Shape: Rectangle [id:dp226854862952941] 
\draw   (119,289.58) -- (153,289.58) -- (153,315.58) -- (119,315.58) -- cycle ;
%Straight Lines [id:da6644234296770783] 
\draw    (107.17,295.21) -- (115.01,318.74) ;
%Shape: Arc [id:dp6694625892653234] 
\draw  [draw opacity=0] (96.34,442.77) .. controls (77.3,430.57) and (64.68,409.22) .. (64.68,384.92) .. controls (64.68,353.35) and (85.99,326.75) .. (115.01,318.74) -- (133.34,384.92) -- cycle ; \draw   (96.34,442.77) .. controls (77.3,430.57) and (64.68,409.22) .. (64.68,384.92) .. controls (64.68,353.35) and (85.99,326.75) .. (115.01,318.74) ;  
%Shape: Arc [id:dp5376489799620896] 
\draw  [draw opacity=0] (80.93,461.7) .. controls (58.68,443.95) and (44.43,416.6) .. (44.43,385.92) .. controls (44.43,344.43) and (70.51,309.02) .. (107.17,295.21) -- (141.34,385.92) -- cycle ; \draw   (80.93,461.7) .. controls (58.68,443.95) and (44.43,416.6) .. (44.43,385.92) .. controls (44.43,344.43) and (70.51,309.02) .. (107.17,295.21) ;  
%Straight Lines [id:da22928548997309461] 
\draw    (96.34,442.77) -- (80.93,461.7) ;
%Straight Lines [id:da04638036750638597] 
\draw    (194.16,336.51) -- (219,323.08) ;
%Shape: Arc [id:dp8246735196738952] 
\draw  [draw opacity=0] (194.16,336.51) .. controls (208.18,349) and (217,367.18) .. (217,387.42) .. controls (217,417.75) and (197.19,443.46) .. (169.79,452.3) -- (148.84,387.42) -- cycle ; \draw   (194.16,336.51) .. controls (208.18,349) and (217,367.18) .. (217,387.42) .. controls (217,417.75) and (197.19,443.46) .. (169.79,452.3) ;  
%Shape: Arc [id:dp5757239217065294] 
\draw  [draw opacity=0] (218.12,322.91) .. controls (234.71,339.18) and (245,361.85) .. (245,386.92) .. controls (245,430.34) and (214.13,466.56) .. (173.14,474.81) -- (155.34,386.92) -- cycle ; \draw   (218.12,322.91) .. controls (234.71,339.18) and (245,361.85) .. (245,386.92) .. controls (245,430.34) and (214.13,466.56) .. (173.14,474.81) ;  
%Straight Lines [id:da5857875149402139] 
\draw    (169.79,452.3) -- (173.14,474.81) ;
%Straight Lines [id:da6974858884257402] 
\draw    (87,471.58) -- (166,488.58) ;
%Straight Lines [id:da8809137078857877] 
\draw    (166,488.58) -- (169,479.58) ;
%Straight Lines [id:da610169745621283] 
\draw    (87,471.58) -- (88,461.58) ;
%Straight Lines [id:da707593534410062] 
\draw    (162,276.58) -- (226,308.58) ;
%Straight Lines [id:da4632955042367263] 
\draw    (226,308.58) -- (220,317.58) ;
%Straight Lines [id:da10187481048756808] 
\draw    (162,276.58) -- (158,290.58) ;
%Shape: Arc [id:dp6251146553718941] 
\draw  [draw opacity=0] (145.02,309.5) .. controls (143.76,318.21) and (140.2,324.49) .. (136,324.49) .. controls (132.08,324.49) and (128.71,319) .. (127.26,311.17) -- (136,302.58) -- cycle ; \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (144.47,312.53) .. controls (142.9,319.63) and (139.69,324.49) .. (136,324.49) .. controls (132.08,324.49) and (128.71,319) .. (127.26,311.17) ;  \draw [shift={(145.02,309.5)}, rotate = 107.42] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Arc [id:dp6936239057740686] 
\draw  [draw opacity=0] (145.02,309.5) .. controls (142.57,326.39) and (134.2,338.83) .. (124.24,338.83) .. controls (115.51,338.83) and (108,329.28) .. (104.63,315.56) -- (124.24,299.33) -- cycle ; \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (144.51,312.49) .. controls (141.56,327.84) and (133.6,338.83) .. (124.24,338.83) .. controls (115.51,338.83) and (108,329.28) .. (104.63,315.56) ;  \draw [shift={(145.02,309.5)}, rotate = 103.85] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Arc [id:dp014829167334065807] 
\draw  [draw opacity=0] (161.13,310.11) .. controls (158.35,334.56) and (146.31,352.96) .. (131.87,352.96) .. controls (118.69,352.96) and (107.5,337.63) .. (103.54,316.36) -- (131.87,299.33) -- cycle ; \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (160.7,313.38) .. controls (157.26,336.18) and (145.66,352.96) .. (131.87,352.96) .. controls (118.69,352.96) and (107.5,337.63) .. (103.54,316.36) ;  \draw [shift={(161.13,310.11)}, rotate = 100.45] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Arc [id:dp32536421766012935] 
\draw  [draw opacity=0] (192.13,328.38) .. controls (186.68,349.44) and (169.55,364.81) .. (149.26,364.81) .. controls (125.18,364.81) and (105.55,343.16) .. (104.61,316.06) -- (149.26,314.02) -- cycle ; \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (191.23,331.5) .. controls (184.96,350.94) and (168.53,364.81) .. (149.26,364.81) .. controls (125.18,364.81) and (105.55,343.16) .. (104.61,316.06) ;  \draw [shift={(192.13,328.38)}, rotate = 110.9] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Arc [id:dp10200766223315683] 
\draw  [draw opacity=0] (204.62,338.44) .. controls (199.32,360.99) and (178.65,377.81) .. (153.97,377.81) .. controls (125.27,377.81) and (102,355.07) .. (102,327.02) .. controls (102,323.28) and (102.41,319.64) .. (103.2,316.13) -- (153.97,327.02) -- cycle ; \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (203.81,341.45) .. controls (197.45,362.47) and (177.54,377.81) .. (153.97,377.81) .. controls (125.27,377.81) and (102,355.07) .. (102,327.02) .. controls (102,323.28) and (102.41,319.64) .. (103.2,316.13) ;  \draw [shift={(204.62,338.44)}, rotate = 110.42] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp8231626283028447] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (380.72,380.43) .. controls (380.72,342.51) and (411.46,311.76) .. (449.38,311.76) .. controls (487.3,311.76) and (518.04,342.51) .. (518.04,380.43) .. controls (518.04,418.34) and (487.3,449.09) .. (449.38,449.09) .. controls (411.46,449.09) and (380.72,418.34) .. (380.72,380.43) -- cycle ;
%Straight Lines [id:da9910347708863986] 
\draw    (419.17,286.04) -- (427.01,309.56) ;
%Shape: Arc [id:dp07415345216044933] 
\draw  [draw opacity=0] (474.2,284.48) .. controls (516.91,295.49) and (548.46,334.27) .. (548.46,380.43) .. controls (548.46,435.15) and (504.1,479.51) .. (449.38,479.51) .. controls (394.66,479.51) and (350.3,435.15) .. (350.3,380.43) .. controls (350.3,336.24) and (379.23,298.81) .. (419.17,286.04) -- (449.38,380.43) -- cycle ; \draw   (474.2,284.48) .. controls (516.91,295.49) and (548.46,334.27) .. (548.46,380.43) .. controls (548.46,435.15) and (504.1,479.51) .. (449.38,479.51) .. controls (394.66,479.51) and (350.3,435.15) .. (350.3,380.43) .. controls (350.3,336.24) and (379.23,298.81) .. (419.17,286.04) ;  
%Straight Lines [id:da487221190686317] 
\draw    (475.05,284.07) -- (465,307.24) ;
%Shape: Arc [id:dp3633908272134222] 
\draw  [draw opacity=0] (365.74,318.75) .. controls (380.99,291.04) and (410.47,272.26) .. (444.34,272.26) .. controls (462,272.26) and (478.46,277.36) .. (492.34,286.18) -- (444.34,361.92) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (365.74,318.75) .. controls (380.99,291.04) and (410.47,272.26) .. (444.34,272.26) .. controls (462,272.26) and (478.46,277.36) .. (492.34,286.18) ;  
%Straight Lines [id:da3320105621880698] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (387,342.24) -- (365.74,318.75) ;
%Straight Lines [id:da47010760830282916] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (469.05,283.07) -- (459,306.24) ;
%Shape: Arc [id:dp9236821834058856] 
\draw  [draw opacity=0] (391,361.71) .. controls (402.29,333.07) and (427.9,311.64) .. (459,306.24) -- (474.45,394.58) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (391,361.71) .. controls (402.29,333.07) and (427.9,311.64) .. (459,306.24) ;  
%Shape: Arc [id:dp7216272561678144] 
\draw  [draw opacity=0] (387,342.24) .. controls (400.41,321.56) and (424.95,307.71) .. (453,307.71) .. controls (464,307.71) and (474.47,309.84) .. (483.93,313.68) -- (453,378.5) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (387,342.24) .. controls (400.41,321.56) and (424.95,307.71) .. (453,307.71) .. controls (464,307.71) and (474.47,309.84) .. (483.93,313.68) ;  
%Shape: Arc [id:dp538799984911962] 
\draw  [draw opacity=0] (347.2,351.35) .. controls (368.36,310.62) and (411.08,282.77) .. (460.35,282.77) .. controls (463.27,282.77) and (466.18,282.87) .. (469.05,283.07) -- (460.35,409.4) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (347.2,351.35) .. controls (368.36,310.62) and (411.08,282.77) .. (460.35,282.77) .. controls (463.27,282.77) and (466.18,282.87) .. (469.05,283.07) ;  
%Shape: Arc [id:dp6529476151150694] 
\draw  [draw opacity=0] (455.02,300.5) .. controls (453.76,309.21) and (450.2,315.49) .. (446,315.49) .. controls (442.08,315.49) and (438.71,310) .. (437.26,302.17) -- (446,293.58) -- cycle ; \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (454.47,303.53) .. controls (452.9,310.63) and (449.69,315.49) .. (446,315.49) .. controls (442.08,315.49) and (438.71,310) .. (437.26,302.17) ;  \draw [shift={(455.02,300.5)}, rotate = 107.42] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Arc [id:dp7459948734336519] 
\draw  [draw opacity=0] (471.2,306.44) .. controls (467.81,317.84) and (461.68,325.45) .. (454.68,325.45) .. controls (446.58,325.45) and (439.64,315.24) .. (436.77,300.77) -- (454.68,285.95) -- cycle ; \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (470.22,309.42) .. controls (466.7,319.14) and (461.05,325.45) .. (454.68,325.45) .. controls (446.58,325.45) and (439.64,315.24) .. (436.77,300.77) ;  \draw [shift={(471.2,306.44)}, rotate = 113.53] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Arc [id:dp9584085850589835] 
\draw  [draw opacity=0] (471.31,305.76) .. controls (468.85,330.55) and (457.52,349.29) .. (443.9,349.29) .. controls (430.23,349.29) and (418.85,330.38) .. (416.46,305.43) -- (443.9,295.66) -- cycle ; \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (470.93,309.07) .. controls (467.83,332.19) and (456.9,349.29) .. (443.9,349.29) .. controls (430.23,349.29) and (418.85,330.38) .. (416.46,305.43) ;  \draw [shift={(471.31,305.76)}, rotate = 99.4] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Arc [id:dp6967352600747666] 
\draw  [draw opacity=0] (471.08,307.17) .. controls (466.82,343.59) and (447.8,371.05) .. (424.98,371.05) .. controls (407.33,371.05) and (391.95,354.62) .. (383.92,330.31) -- (424.98,291.73) -- cycle ; \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (470.66,310.42) .. controls (465.68,345.21) and (447.12,371.05) .. (424.98,371.05) .. controls (407.33,371.05) and (391.95,354.62) .. (383.92,330.31) ;  \draw [shift={(471.08,307.17)}, rotate = 99.63] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Arc [id:dp10473041133219307] 
\draw  [draw opacity=0] (471.1,306.89) .. controls (468.38,359.82) and (446.85,401.04) .. (420.7,401.04) .. controls (401.43,401.04) and (384.67,378.66) .. (376.09,345.71) -- (420.7,295.52) -- cycle ; \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (470.91,310.05) .. controls (467.51,361.45) and (446.33,401.04) .. (420.7,401.04) .. controls (401.43,401.04) and (384.67,378.66) .. (376.09,345.71) ;  \draw [shift={(471.1,306.89)}, rotate = 94.63] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (137.84,85.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node m in a
\draw (185.42,85.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node
\draw (208.54,85.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node
\draw (225.05,85.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node
\draw (154.55,91) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.43] [align=left] {...};
% Text Node
\draw (240.53,91) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.88] [align=left] {...};
% Text Node
\draw (187.12,80.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle m$};
% Text Node
\draw (170.42,85.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node
\draw (85.53,91) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.88] [align=left] {...};
% Text Node
\draw (209.12,77.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p_{1}$};
% Text Node
\draw (226.12,77.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p_{2}$};
% Text Node
\draw (119,38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle W{^{*}}$};
% Text Node
\draw (239.45,103.37) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-89.09] [align=left] {...};
% Text Node
\draw (206,144) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{to be deleted}};
% Text Node
\draw (288.53,92) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.88] [align=left] {...};
% Text Node
\draw (257.06,86.37) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node
\draw (258.12,77.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p_{t}$};
% Text Node
\draw (121.06,85.37) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node
\draw (272.84,86.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node
\draw (273.12,77.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle m'$};
% Text Node
\draw (126.12,73.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p$};
% Text Node
\draw (61.12,73.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v$};
% Text Node
\draw (61.06,85.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {?};
% Text Node
\draw (446.84,31.04) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node
\draw (470.86,35.26) node [anchor=north west][inner sep=0.75pt]  [rotate=-18.43] [align=left] {$\displaystyle -$};
% Text Node ml
\draw (505.28,70.69) node [anchor=north west][inner sep=0.75pt]  [rotate=-63.47] [align=left] {$\displaystyle -$};
% Text Node b right top
\draw (490.57,56.24) node [anchor=north west][inner sep=0.75pt]  [rotate=-57.2] [align=left] {...};
% Text Node
\draw (430.54,23.96) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node
\draw (497.16,95.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node
\draw (398.54,26.96) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node
\draw (386.84,33.04) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node
\draw (362.84,49.04) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node b, above
\draw (415.53,29.98) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.87] [align=left] {...};
% Text Node b left
\draw (378.15,53.92) node [anchor=north west][inner sep=0.75pt]  [rotate=-321.63] [align=left] {...};
% Text Node
\draw (449.12,28.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle m_{1}$};
% Text Node
\draw (469.12,35.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle m_{2}$};
% Text Node
\draw (499.12,73.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle m_{l}$};
% Text Node
\draw (435.12,13.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p$};
% Text Node
\draw (510.12,99.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p'$};
% Text Node
\draw (531,129) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle W^{*}$};
% Text Node
\draw (473.57,66.24) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-57.2] [align=left] {...};
% Text Node m_2 3.b
\draw (94.84,303.96) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node
\draw (115.84,298.96) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node
\draw (134.54,297.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node
\draw (153.54,300.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node
\draw (184.54,316.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node
\draw (196.54,328.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node c top black middle
\draw (171.45,309.56) node [anchor=north west][inner sep=0.75pt]  [rotate=-20.49] [align=left] {...};
% Text Node c tope left
\draw (74.01,325.36) node [anchor=north west][inner sep=0.75pt]  [rotate=-320.24] [align=left] {...};
% Text Node
\draw (220.47,343.91) node [anchor=north west][inner sep=0.75pt]  [rotate=-65.02] [align=left] {...};
% Text Node
\draw (116.12,297.59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle m_{1}$};
% Text Node
\draw (87.12,301.59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle m_{2}$};
% Text Node
\draw (137.12,290.59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p_{1}$};
% Text Node
\draw (155.12,292.59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p_{2}$};
% Text Node
\draw (186.12,308.59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p_{j-1}$};
% Text Node
\draw (212.12,332.59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p_{j}$};
% Text Node
\draw (128,269.26) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle U^{*}$};
% Text Node
\draw (175.84,258.92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-27.25] [align=left] {subset of $\displaystyle V^{+}$};
% Text Node
\draw (92.47,473.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-11.52] [align=left] {subset of $\displaystyle V^{+}$};
% Text Node
\draw (246,386.26) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle W$};
% Text Node
\draw (40,319.26) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle U$};
% Text Node
\draw (162.14,330.59) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-32.2] [align=left] {...};
% Text Node d m_2
\draw (405.84,294.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node d m_1
\draw (426.84,288.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node
\draw (444.54,288.71) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node
\draw (464.54,294.71) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node middle black right in d
\draw (483.45,300.39) node [anchor=north west][inner sep=0.75pt]  [rotate=-17.49] [align=left] {...};
% Text Node
\draw (425.12,286.42) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle m_{1}$};
% Text Node
\draw (400.12,292.42) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle m_{2}$};
% Text Node
\draw (446.12,282.42) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p_{1}$};
% Text Node
\draw (475.05,289.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p_{2}$};
% Text Node
\draw (400,482.92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle U^{*} =V\backslash\{m_1,p_1\}$};
% Text Node m_j-1 d
\draw (374.84,319.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node m_j d
\draw (365.84,335.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node
\draw (384.04,312.11) node [anchor=north west][inner sep=0.75pt]  [rotate=-329.54] [align=left] {...};
% Text Node
\draw (371.12,312.42) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle m_{j-1}$};
% Text Node
\draw (360.12,330.42) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle m_{j}$};
% Text Node
\draw (365.49,368.24) node [anchor=north west][inner sep=0.75pt]  [rotate=-276.97] [align=left] {...};
% Text Node
\draw (498.1,285.59) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ,rotate=-28.12] [align=left] {...};
% Text Node
\draw (427,255.26) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {$\displaystyle W$};
% Text Node
\draw (385.49,380.24) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-276.97] [align=left] {...};
% Text Node
\draw (345,316.26) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle U$};
% Text Node
\draw (490.1,312.59) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ,rotate=-28.12] [align=left] {...};
% Text Node
\draw (341.49,372.24) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-276.97] [align=left] {...};
% Text Node
\draw (402.68,341.78) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-335.82] [align=left] {...};
% Text Node
\draw (60,220) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize a. Step~\ref{Stepminusminus}a of algorithm}};
% Text Node
\draw (350,220) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize b. Step~\ref{Stepminusminus}b of algorithm}};
% Text Node
\draw (60,509) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize c. Step~\ref{twoblockcase} of algorithm}};
% Text Node
\draw (350,506) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize d. Step~\ref{cotwoblockcase} of algorithm}};


\end{tikzpicture}

==> figures/contiguous-interval-pic.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp32861025940003197] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (196.09,144.95) .. controls (196.09,101.35) and (231.44,66) .. (275.05,66) .. controls (318.65,66) and (354,101.35) .. (354,144.95) .. controls (354,188.56) and (318.65,223.91) .. (275.05,223.91) .. controls (231.44,223.91) and (196.09,188.56) .. (196.09,144.95) -- cycle ;
%Shape: Circle [id:dp3458581724283776] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.05,144.95) .. controls (272.05,143.3) and (273.39,141.95) .. (275.05,141.95) .. controls (276.7,141.95) and (278.05,143.3) .. (278.05,144.95) .. controls (278.05,146.61) and (276.7,147.95) .. (275.05,147.95) .. controls (273.39,147.95) and (272.05,146.61) .. (272.05,144.95) -- cycle ;
%Straight Lines [id:da06837955023557041] 
\draw    (234,53.91) -- (318,53.91) ;
%Straight Lines [id:da4982687095542295] 
\draw    (234,53.91) -- (234,68.91) ;
%Straight Lines [id:da5748809099717369] 
\draw    (318,53.91) -- (318,68.91) ;
%Shape: Circle [id:dp0671744238700811] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.05,66) .. controls (272.05,64.34) and (273.39,63) .. (275.05,63) .. controls (276.7,63) and (278.05,64.34) .. (278.05,66) .. controls (278.05,67.66) and (276.7,69) .. (275.05,69) .. controls (273.39,69) and (272.05,67.66) .. (272.05,66) -- cycle ;
%Straight Lines [id:da9251105416326388] 
\draw    (370,106.91) -- (370,171.91) ;
%Straight Lines [id:da9613870427910804] 
\draw    (370,106.91) -- (352,106.91) ;
%Straight Lines [id:da8402891952246823] 
\draw    (370,171.91) -- (352,171.91) ;
%Shape: Circle [id:dp7531281087056778] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (351,141.95) .. controls (351,140.3) and (352.34,138.95) .. (354,138.95) .. controls (355.66,138.95) and (357,140.3) .. (357,141.95) .. controls (357,143.61) and (355.66,144.95) .. (354,144.95) .. controls (352.34,144.95) and (351,143.61) .. (351,141.95) -- cycle ;
%Straight Lines [id:da4713793042663774] 
\draw    (178,110.91) -- (178,175.91) ;
%Straight Lines [id:da1288777697676191] 
\draw    (196,110.91) -- (178,110.91) ;
%Straight Lines [id:da8353957162569892] 
\draw    (196,175.91) -- (178,175.91) ;
%Shape: Circle [id:dp6718765227476085] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.09,144.95) .. controls (193.09,143.3) and (194.44,141.95) .. (196.09,141.95) .. controls (197.75,141.95) and (199.09,143.3) .. (199.09,144.95) .. controls (199.09,146.61) and (197.75,147.95) .. (196.09,147.95) .. controls (194.44,147.95) and (193.09,146.61) .. (193.09,144.95) -- cycle ;
%Straight Lines [id:da9193453607029409] 
\draw    (233.05,240.91) -- (317.05,240.91) ;
%Straight Lines [id:da7364034476858943] 
\draw    (317.05,225.91) -- (317.05,240.91) ;
%Straight Lines [id:da3106063699200734] 
\draw    (233.05,225.91) -- (233.05,240.91) ;
%Shape: Circle [id:dp9771935807308321] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.05,223.91) .. controls (272.05,222.25) and (273.39,220.91) .. (275.05,220.91) .. controls (276.7,220.91) and (278.05,222.25) .. (278.05,223.91) .. controls (278.05,225.56) and (276.7,226.91) .. (275.05,226.91) .. controls (273.39,226.91) and (272.05,225.56) .. (272.05,223.91) -- cycle ;
%Shape: Arc [id:dp05255542792038015] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (273.95,225.9) .. controls (264.61,228.82) and (254.61,230.41) .. (244.2,230.41) .. controls (192.85,230.41) and (151.22,191.8) .. (151.22,144.17) .. controls (151.22,96.55) and (192.85,57.94) .. (244.2,57.94) .. controls (254.61,57.94) and (264.61,59.53) .. (273.95,62.45) -- (244.2,144.17) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (273.95,225.9) .. controls (264.61,228.82) and (254.61,230.41) .. (244.2,230.41) .. controls (192.85,230.41) and (151.22,191.8) .. (151.22,144.17) .. controls (151.22,96.55) and (192.85,57.94) .. (244.2,57.94) .. controls (254.61,57.94) and (264.61,59.53) .. (273.95,62.45) ;  
%Shape: Arc [id:dp5974009250677437] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (354.61,144.75) .. controls (358.73,156.34) and (361,169.03) .. (361,182.33) .. controls (361,237.05) and (322.56,281.41) .. (275.14,281.41) .. controls (227.72,281.41) and (189.27,237.05) .. (189.27,182.33) .. controls (189.27,169.86) and (191.27,157.92) .. (194.92,146.92) -- (275.14,182.33) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (354.61,144.75) .. controls (358.73,156.34) and (361,169.03) .. (361,182.33) .. controls (361,237.05) and (322.56,281.41) .. (275.14,281.41) .. controls (227.72,281.41) and (189.27,237.05) .. (189.27,182.33) .. controls (189.27,169.86) and (191.27,157.92) .. (194.92,146.92) ;  

% Text Node
\draw (269,132) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v$};
% Text Node
\draw (268,32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle I_{1}$};
% Text Node
\draw (270.05,70) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle i_{1}$};
% Text Node
\draw (373,132) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle I_{2}$};
% Text Node
\draw (335.05,134) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle i_{2}$};
% Text Node
\draw (160,134) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle I_{4}$};
% Text Node
\draw (201,138) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle i_{4}$};
% Text Node
\draw (268.05,205) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle i_{3}$};
% Text Node
\draw (269,242) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle I_{3}$};
% Text Node
\draw (152,76) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle P_{1}$};
% Text Node
\draw (214,270) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle P_{2}$};
% Text Node
\draw (321,92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle C$};


\end{tikzpicture}

==> figures/drop_p0.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp6771415808709588] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (62,175.91) .. controls (62,128.92) and (100.1,90.82) .. (147.09,90.82) .. controls (194.08,90.82) and (232.18,128.92) .. (232.18,175.91) .. controls (232.18,222.9) and (194.08,261) .. (147.09,261) .. controls (100.1,261) and (62,222.9) .. (62,175.91) -- cycle ;
%Shape: Ellipse [id:dp419649241924937] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (153.73,69.38) .. controls (160.1,60.35) and (189.09,69.87) .. (218.49,90.63) .. controls (247.89,111.39) and (266.56,135.54) .. (260.18,144.56) .. controls (253.81,153.58) and (224.82,144.07) .. (195.42,123.31) .. controls (166.02,102.54) and (147.35,78.4) .. (153.73,69.38) -- cycle ;
%Shape: Ellipse [id:dp037250028254972256] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (83,93) .. controls (83,81.95) and (91.73,73) .. (102.5,73) .. controls (113.27,73) and (122,81.95) .. (122,93) .. controls (122,104.05) and (113.27,113) .. (102.5,113) .. controls (91.73,113) and (83,104.05) .. (83,93) -- cycle ;
%Shape: Ellipse [id:dp3930931505615869] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (180,261) .. controls (180,249.95) and (188.73,241) .. (199.5,241) .. controls (210.27,241) and (219,249.95) .. (219,261) .. controls (219,272.05) and (210.27,281) .. (199.5,281) .. controls (188.73,281) and (180,272.05) .. (180,261) -- cycle ;
%Shape: Ellipse [id:dp025554649756124315] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (29.8,193.18) .. controls (40.56,183.37) and (63.61,191.14) .. (81.28,210.53) .. controls (98.95,229.92) and (104.55,253.59) .. (93.78,263.4) .. controls (83.02,273.21) and (59.97,265.44) .. (42.3,246.05) .. controls (24.63,226.66) and (19.03,202.99) .. (29.8,193.18) -- cycle ;

% Text Node
\draw (168,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$}; %v1
% Text Node
\draw (215,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};%v6
% Text Node
\draw (189,248) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};%v5
% Text Node
\draw (52,200) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};%v3
% Text Node
\draw (71,233) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};%v4
% Text Node
\draw (93,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};%v2
% Text Node
\draw (167,73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (91,79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (37,201) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (57,233) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (189,259) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{5}$};
% Text Node
\draw (229,119) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{6}$};
% Text Node
\draw (22,244) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle U_{3}$};
% Text Node
\draw (223,78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle U_{1}$};
% Text Node
\draw (62,87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle U_{2}$};
% Text Node
\draw (162,263) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle U_{2}$};


\end{tikzpicture}

==> figures/drop_p1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp028385109412444764] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (401,151.91) .. controls (401,104.92) and (439.1,66.82) .. (486.09,66.82) .. controls (533.08,66.82) and (571.18,104.92) .. (571.18,151.91) .. controls (571.18,198.9) and (533.08,237) .. (486.09,237) .. controls (439.1,237) and (401,198.9) .. (401,151.91) -- cycle ;
%Shape: Ellipse [id:dp43644718037088137] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (471.06,44.49) .. controls (480.44,31.2) and (516.06,40.21) .. (550.6,64.6) .. controls (585.15,89) and (605.55,119.55) .. (596.16,132.84) .. controls (586.78,146.13) and (551.16,137.13) .. (516.62,112.73) .. controls (482.07,88.33) and (461.67,57.78) .. (471.06,44.49) -- cycle ;
%Shape: Ellipse [id:dp9011631482038706] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (494.48,40.19) .. controls (504.9,52.6) and (484.71,86.69) .. (449.39,116.34) .. controls (414.07,145.98) and (376.99,159.96) .. (366.58,147.55) .. controls (356.17,135.15) and (376.36,101.06) .. (411.68,71.41) .. controls (447,41.77) and (484.07,27.79) .. (494.48,40.19) -- cycle ;

% Text Node
\draw (534,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};%v6
% Text Node
\draw (564,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};%v5
% Text Node
\draw (474,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};%v1
% Text Node
\draw (476,237) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};%v4
% Text Node
\draw (390,121) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};%v3
% Text Node
\draw (419,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};%v2
% Text Node
\draw (473,49) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (403,75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (375,121) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (477,252) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (578,116) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{5}$};
% Text Node
\draw (550,76) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{6}$};
% Text Node
\draw (579,75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle U_{2}$};
% Text Node
\draw (371,71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle U_{1}$};


\end{tikzpicture}

==> figures/drop_p3_ex1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp10614305877650665] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (100,139.91) .. controls (100,92.92) and (138.1,54.82) .. (185.09,54.82) .. controls (232.08,54.82) and (270.18,92.92) .. (270.18,139.91) .. controls (270.18,186.9) and (232.08,225) .. (185.09,225) .. controls (138.1,225) and (100,186.9) .. (100,139.91) -- cycle ;
%Shape: Ellipse [id:dp3030680730874328] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (224.06,56.49) .. controls (233.44,43.2) and (260.39,46.09) .. (284.25,62.94) .. controls (308.11,79.79) and (319.85,104.22) .. (310.46,117.51) .. controls (301.08,130.8) and (274.13,127.91) .. (250.27,111.06) .. controls (226.41,94.21) and (214.67,69.78) .. (224.06,56.49) -- cycle ;
%Shape: Ellipse [id:dp7656568972085147] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (145.79,56.18) .. controls (155.77,68.08) and (146.21,92.53) .. (124.44,110.81) .. controls (102.67,129.08) and (76.93,134.25) .. (66.95,122.36) .. controls (56.97,110.47) and (66.52,86.01) .. (88.29,67.74) .. controls (110.06,49.46) and (135.8,44.29) .. (145.79,56.18) -- cycle ;

% Text Node
\draw (264,98) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};%v4
% Text Node
\draw (234,64) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};%v5
% Text Node
\draw (117,64) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};%v1
% Text Node
\draw (90,95) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};%v2
% Text Node
\draw (104,63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (75,95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (176,242) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (279,99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (249,65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{5}$};
% Text Node
\draw (61,58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle U_{1}$};
% Text Node
\draw (294,55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle U_{2}$};
% Text Node
\draw (176,226) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};%v3


\end{tikzpicture}

==> figures/drop_p3_ex2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.57,xscale=0.57]
%uncomment if require: \path (0,420); %set diagram left start at 0, and has height of 420

%Shape: Circle [id:dp5912315307693923] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (176,235.91) .. controls (176,188.92) and (214.1,150.82) .. (261.09,150.82) .. controls (308.08,150.82) and (346.18,188.92) .. (346.18,235.91) .. controls (346.18,282.9) and (308.08,321) .. (261.09,321) .. controls (214.1,321) and (176,282.9) .. (176,235.91) -- cycle ;
%Shape: Circle [id:dp9897626574102291] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (449,231.91) .. controls (449,184.92) and (487.1,146.82) .. (534.09,146.82) .. controls (581.08,146.82) and (619.18,184.92) .. (619.18,231.91) .. controls (619.18,278.9) and (581.08,317) .. (534.09,317) .. controls (487.1,317) and (449,278.9) .. (449,231.91) -- cycle ;
%Shape: Ellipse [id:dp7918558388084359] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (235.59,130.82) .. controls (235.59,119.77) and (247.01,110.82) .. (261.09,110.82) .. controls (275.17,110.82) and (286.59,119.77) .. (286.59,130.82) .. controls (286.59,141.87) and (275.17,150.82) .. (261.09,150.82) .. controls (247.01,150.82) and (235.59,141.87) .. (235.59,130.82) -- cycle ;
%Shape: Ellipse [id:dp807417814742211] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (320.27,321.63) .. controls (310.75,313.45) and (313.69,294.41) .. (326.84,279.12) .. controls (339.99,263.82) and (358.37,258.06) .. (367.9,266.25) .. controls (377.42,274.44) and (374.48,293.47) .. (361.33,308.77) .. controls (348.18,324.06) and (329.8,329.82) .. (320.27,321.63) -- cycle ;
%Curve Lines [id:da2062096176978372] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (179,301) .. controls (197.6,287.05) and (215,310.82) .. (256,317.82) .. controls (297,324.82) and (331,239.82) .. (368,260.82) ;
%Curve Lines [id:da15646240557088387] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (179,301) .. controls (170.97,329.3) and (229.3,356.77) .. (293,344.82) .. controls (356.7,332.87) and (401,293.82) .. (368,260.82) ;
%Curve Lines [id:da7402850210708591] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (142,256.82) .. controls (172,220.82) and (207.24,307.54) .. (252,311.82) .. controls (296.76,316.1) and (336,232.82) .. (373,253.82) ;
%Curve Lines [id:da17800741878070903] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (142,256.82) .. controls (130.7,278.29) and (154.75,300.9) .. (185,328.82) .. controls (215.25,356.74) and (249,352.82) .. (280,352.82) .. controls (311,352.82) and (421,328.82) .. (373,253.82) ;
%Curve Lines [id:da6087330328011777] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (166,181.82) .. controls (185.98,166.84) and (186.56,281.39) .. (237,300.82) .. controls (287.44,320.25) and (318,261.82) .. (344,247.82) .. controls (370,233.82) and (384,255.82) .. (390,260.82) ;
%Curve Lines [id:da5969607324545417] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (166,181.82) .. controls (139.61,194.05) and (120.79,251.58) .. (143,294.82) .. controls (165.21,338.06) and (213.66,351.76) .. (247,359.82) .. controls (280.34,367.88) and (350.91,348.17) .. (377,327.82) .. controls (403.09,307.47) and (380.59,267.88) .. (390,260.82) ;
%Straight Lines [id:da8403132621065712] 
\draw    (160,225.82) -- (117,226.78) ;
\draw [shift={(115,226.82)}, rotate = 358.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9391645947368378] 
\draw    (173,285.82) -- (127.92,299.25) ;
\draw [shift={(126,299.82)}, rotate = 343.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2587772421357647] 
\draw    (215.01,97.32) .. controls (150.26,146.68) and (163.4,188.7) .. (203,159) ;
\draw [shift={(217,95.82)}, rotate = 143.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8960918499417163] 
\draw    (317.53,98.42) .. controls (343.12,125.04) and (393.92,178.84) .. (341,179.82) ;
\draw [shift={(316,96.82)}, rotate = 46.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7198839822664569] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (503.59,128.82) .. controls (503.59,117.77) and (515.01,108.82) .. (529.09,108.82) .. controls (543.17,108.82) and (554.59,117.77) .. (554.59,128.82) .. controls (554.59,139.87) and (543.17,148.82) .. (529.09,148.82) .. controls (515.01,148.82) and (503.59,139.87) .. (503.59,128.82) -- cycle ;
%Shape: Ellipse [id:dp9278036269708573] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (488,329) .. controls (488,317.95) and (503.67,309) .. (523,309) .. controls (542.33,309) and (558,317.95) .. (558,329) .. controls (558,340.05) and (542.33,349) .. (523,349) .. controls (503.67,349) and (488,340.05) .. (488,329) -- cycle ;
%Curve Lines [id:da3921556985009156] 
\draw    (419,267) .. controls (464,238.82) and (455.3,279.69) .. (484,294.82) .. controls (512.7,309.95) and (523.01,301.5) .. (540,305.82) .. controls (556.99,310.14) and (563.66,319.39) .. (569,321.82) ;
%Curve Lines [id:da8844756038153732] 
\draw    (419,267) .. controls (408.83,289.39) and (452.69,334.14) .. (491,345.82) .. controls (529.31,357.5) and (557,359.82) .. (569,321.82) ;
%Shape: Circle [id:dp19437884960085372] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (651,232.91) .. controls (651,185.92) and (689.1,147.82) .. (736.09,147.82) .. controls (783.08,147.82) and (821.18,185.92) .. (821.18,232.91) .. controls (821.18,279.9) and (783.08,318) .. (736.09,318) .. controls (689.1,318) and (651,279.9) .. (651,232.91) -- cycle ;
%Shape: Ellipse [id:dp6896655959102516] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (705.59,129.82) .. controls (705.59,118.77) and (717.01,109.82) .. (731.09,109.82) .. controls (745.17,109.82) and (756.59,118.77) .. (756.59,129.82) .. controls (756.59,140.87) and (745.17,149.82) .. (731.09,149.82) .. controls (717.01,149.82) and (705.59,140.87) .. (705.59,129.82) -- cycle ;
%Shape: Ellipse [id:dp2911714072203485] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (690,330) .. controls (690,318.95) and (705.67,310) .. (725,310) .. controls (744.33,310) and (760,318.95) .. (760,330) .. controls (760,341.05) and (744.33,350) .. (725,350) .. controls (705.67,350) and (690,341.05) .. (690,330) -- cycle ;
%Curve Lines [id:da5395516679412452] 
\draw    (621,268) .. controls (666,239.82) and (657.3,280.69) .. (686,295.82) .. controls (714.7,310.95) and (725.01,302.5) .. (742,306.82) .. controls (758.99,311.14) and (765.66,320.39) .. (771,322.82) ;
%Curve Lines [id:da9016059815876168] 
\draw    (621,268) .. controls (610.83,290.39) and (654.69,335.14) .. (693,346.82) .. controls (731.31,358.5) and (759,360.82) .. (771,322.82) ;

% Text Node
\draw (260,128) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};%leftp0
% Text Node
\draw (240,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};%leftm0
% Text Node
\draw (156,207) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};%m1left
% Text Node
\draw (160,260) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};%m2left
% Text Node
\draw (198,310) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};%m3left
% Text Node
\draw (320,300) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};%mkleft
% Text Node
\draw (333,270) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node
\draw (236,125) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle m_{0}$};%leftone
% Text Node
\draw (149,202) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle m_{1}$};%left
% Text Node
\draw (145,253) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle m_{2}$};%left
% Text Node
\draw (182,304) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle m_{3}$};
% Text Node
\draw (325,296) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle m_{k}$};
% Text Node
\draw (353,271) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p_{k}$};
% Text Node
\draw (263,118) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p_{0}$};%leftone
% Text Node
\draw (227,329) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {. \ . \ .};
% Text Node
\draw (165,208) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \vdots $};%leftbetween m1 and m2
% Text Node
\draw (15,212) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {any number\\of + vertices};
% Text Node
\draw (162.33,264.86) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-335.82] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (20,287) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {any number\\of + vertices};
% Text Node
\draw (218.65,140.51) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-45.36] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (323.49,162.52) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-337.29] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (180,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{95.78pt}\setlength\topsep{0pt}
\begin{center}
{\tiny positive number of + vertices }\\{\tiny in total of the two intervals}
\end{center}

\end{minipage}};
% Text Node
\draw (528,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};%p0middle
% Text Node
\draw (509,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};%middlem0
% Text Node
\draw (505,121) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle m_{0}$};%middle
% Text Node
\draw (533,116) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p_{0}$};%middle
% Text Node
\draw (474,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};%middlep
% Text Node
\draw (471,135) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p$};%middle
% Text Node
\draw (428,268) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle m_{1}$};%middle
% Text Node
\draw (440,275) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};%middlem1
% Text Node
\draw (500,315) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};%middlem2
% Text Node
\draw (499,328) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle m_{2}$};%middle
% Text Node
\draw (527.09,330) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p_{2}$};%middle
% Text Node
\draw (526.09,311) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};%middlep2
% Text Node
\draw (731,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};%rightp0
% Text Node
\draw (711,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};%rightm0
% Text Node
\draw (707,120) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle m_{0}$};%right
% Text Node
\draw (735,116) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p_{0}$};%right
% Text Node
\draw (775,146) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};%rightp
% Text Node
\draw (790,138) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p$};%right p
% Text Node
\draw (630,268) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle m_{1}$};%right
% Text Node
\draw (642,275) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};%rightm1
% Text Node
\draw (702,315) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};%right
% Text Node
\draw (701,328) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle m_{2}$};%right
% Text Node
\draw (729.09,331) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p_{2}$};%right
% Text Node
\draw (727.09,313) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};%rightp2


\end{tikzpicture}

==> figures/main-example-circle-combined.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.50,xscale=0.50]
%uncomment if require: \path (0,371); %set diagram left start at 0, and has height of 371

%Shape: Ellipse [id:dp27468834372742723] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (807.89,45.9) .. controls (818.55,33.79) and (857.7,50.81) .. (895.33,83.93) .. controls (932.96,117.04) and (954.82,153.71) .. (944.15,165.83) .. controls (933.49,177.95) and (894.34,160.92) .. (856.71,127.81) .. controls (819.08,94.69) and (797.22,58.02) .. (807.89,45.9) -- cycle ;
%Shape: Circle [id:dp8362637922796812] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (693,172) .. controls (693,109.59) and (743.59,59) .. (806,59) .. controls (868.41,59) and (919,109.59) .. (919,172) .. controls (919,234.41) and (868.41,285) .. (806,285) .. controls (743.59,285) and (693,234.41) .. (693,172) -- cycle ;
%Shape: Ellipse [id:dp15277449538546772] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (740,63) .. controls (740,51.95) and (763.73,43) .. (793,43) .. controls (822.27,43) and (846,51.95) .. (846,63) .. controls (846,74.05) and (822.27,83) .. (793,83) .. controls (763.73,83) and (740,74.05) .. (740,63) -- cycle ;
%Shape: Ellipse [id:dp6635544201146921] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (731.74,289.22) .. controls (723.86,267.36) and (756.95,235.41) .. (805.65,217.87) .. controls (854.34,200.32) and (900.21,203.83) .. (908.08,225.7) .. controls (915.96,247.57) and (882.87,279.52) .. (834.17,297.06) .. controls (785.48,314.6) and (739.61,311.09) .. (731.74,289.22) -- cycle ;
%Shape: Path Data [id:dp0871801531890195] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (740.5,50.97) .. controls (789.55,22.72) and (839.62,17.7) .. (852.32,39.75) .. controls (865.03,61.81) and (835.56,102.6) .. (786.5,130.85) .. controls (768.74,141.08) and (750.84,148.26) .. (734.64,152.22) .. controls (737.34,162.54) and (739.38,173.92) .. (740.56,185.95) .. controls (741.44,194.84) and (741.78,203.47) .. (741.64,211.66) .. controls (763.66,200.61) and (793.56,193.82) .. (826.5,193.82) .. controls (894.15,193.82) and (949,222.47) .. (949,257.82) .. controls (949,293.17) and (894.15,321.82) .. (826.5,321.82) .. controls (772.9,321.82) and (727.35,303.84) .. (710.73,278.79) .. controls (692.86,275.57) and (675.61,238.91) .. (671.08,192.78) .. controls (669.08,172.4) and (669.87,153.36) .. (672.83,137.87) .. controls (665.6,115.13) and (694.4,77.52) .. (740.5,50.97) -- cycle ;
%Straight Lines [id:da12655168933423266] 
\draw    (748,264.82) -- (822.93,69.12) ;
\draw [shift={(824,66.32)}, rotate = 112.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da45981042404929084] 
\draw    (917,161.32) -- (832.79,274.41) ;
\draw [shift={(831,276.82)}, rotate = 306.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp8074867863737194] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (42,176) .. controls (42,113.59) and (92.59,63) .. (155,63) .. controls (217.41,63) and (268,113.59) .. (268,176) .. controls (268,238.41) and (217.41,289) .. (155,289) .. controls (92.59,289) and (42,238.41) .. (42,176) -- cycle ;
%Shape: Ellipse [id:dp7311732986742527] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (468.89,47.9) .. controls (479.55,35.79) and (518.7,52.81) .. (556.33,85.93) .. controls (593.96,119.04) and (615.82,155.71) .. (605.15,167.83) .. controls (594.49,179.95) and (555.34,162.92) .. (517.71,129.81) .. controls (480.08,96.69) and (458.22,60.02) .. (468.89,47.9) -- cycle ;
%Shape: Circle [id:dp9453908471384711] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (354,174) .. controls (354,111.59) and (404.59,61) .. (467,61) .. controls (529.41,61) and (580,111.59) .. (580,174) .. controls (580,236.41) and (529.41,287) .. (467,287) .. controls (404.59,287) and (354,236.41) .. (354,174) -- cycle ;
%Shape: Ellipse [id:dp8910079808887577] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (401,65) .. controls (401,53.95) and (424.73,45) .. (454,45) .. controls (483.27,45) and (507,53.95) .. (507,65) .. controls (507,76.05) and (483.27,85) .. (454,85) .. controls (424.73,85) and (401,76.05) .. (401,65) -- cycle ;
%Shape: Ellipse [id:dp635033095513275] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (392.74,291.22) .. controls (384.86,269.36) and (417.95,237.41) .. (466.65,219.87) .. controls (515.34,202.32) and (561.21,205.83) .. (569.08,227.7) .. controls (576.96,249.57) and (543.87,281.52) .. (495.17,299.06) .. controls (446.48,316.6) and (400.61,313.09) .. (392.74,291.22) -- cycle ;
%Shape: Path Data [id:dp22720903001552717] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (401.5,52.97) .. controls (450.55,24.72) and (500.62,19.7) .. (513.32,41.75) .. controls (526.03,63.81) and (496.56,104.6) .. (447.5,132.85) .. controls (429.74,143.08) and (411.84,150.26) .. (395.64,154.22) .. controls (398.34,164.54) and (400.38,175.92) .. (401.56,187.95) .. controls (402.44,196.84) and (402.78,205.47) .. (402.64,213.66) .. controls (424.66,202.61) and (454.56,195.82) .. (487.5,195.82) .. controls (555.15,195.82) and (610,224.47) .. (610,259.82) .. controls (610,295.17) and (555.15,323.82) .. (487.5,323.82) .. controls (433.9,323.82) and (388.35,305.84) .. (371.73,280.79) .. controls (353.86,277.57) and (336.61,240.91) .. (332.08,194.78) .. controls (330.08,174.4) and (330.87,155.36) .. (333.83,139.87) .. controls (326.6,117.13) and (355.4,79.52) .. (401.5,52.97) -- cycle ;

% Text Node
\draw (817,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node
\draw (880,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node v3 right
\draw (911,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node right v0
\draw (755,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node right v4
\draw (880,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node v5 right
\draw (816,275) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node
\draw (733,260) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node right v8
\draw (687,104) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node
\draw (678,193) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node for v1
\draw (166,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node for v2
\draw (231,87) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node for v3 left 
\draw (254,152) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node v0 left 
\draw (100,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node for v4
\draw (238,228) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node for v5
\draw (171,280) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node v6
\draw (88,270) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node v8 left
\draw (34,107) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node for v7 left
\draw (27,197) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node left one 
\draw (99,43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (169,36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (244,78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (275,153) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (260,230) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{4}$};
% Text Node left one
\draw (174, 303) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{5}$};
% Text Node
\draw (80,283) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{6}$};
% Text Node left
\draw (5,201) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{7}$};
% Text Node left one
\draw (10,106) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{8}$};
% Text Node
\draw (478,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node
\draw (543,87) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node middle v3
\draw (570,149) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node fir v0 middle
\draw (416,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node for v4 middle
\draw (541,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node middle v5
\draw (478,275) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node middle v6
\draw (400,267) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node
\draw (349,103) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node
\draw (338,193) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node
\draw (415,45.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (465,45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (534,106) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (580,141) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (920,140) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{3}$};
% Text Node right
\draw (872,101) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (805,43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (754,43.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (520,232) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (860,232) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{4}$};
% Text Node middle
\draw (482,260) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{5}$};
% Text Node right
\draw (800,266) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{5}$};
% Text Node middle
\draw (396,280) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{6}$};
% Text Node v6 right
\draw (735,278) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{6}$};
% Text Node
\draw (335,212) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{7}$};
% Text Node right
\draw (676,213) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{7}$};
% Text Node
\draw (334,115) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{8}$};
% Text Node right
\draw (674,117) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{8}$};


\end{tikzpicture}

==> figures/non-trivial-dicut-pic.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403

%Shape: Ellipse [id:dp10599994974862481] 
\draw   (158,135.82) .. controls (172.91,135.82) and (185,159.14) .. (185,187.91) .. controls (185,216.68) and (172.91,240) .. (158,240) .. controls (143.09,240) and (131,216.68) .. (131,187.91) .. controls (131,159.14) and (143.09,135.82) .. (158,135.82) -- cycle ;
%Straight Lines [id:da10681663289535037] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (161,156.82) -- (249,155.32) ;
%Straight Lines [id:da6102490247697561] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (162,174.82) -- (251,174.32) ;
%Straight Lines [id:da8049092516970211] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (162,193.82) -- (251,193.32) ;
%Straight Lines [id:da7015248278079862] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (163,209.82) -- (251,209.32) ;
%Straight Lines [id:da31753282757575496] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (163,225.82) -- (252,225.32) ;
\draw   (199,151) -- (209,156.41) -- (199,161.82) ;
\draw   (198,169) -- (208,174.41) -- (198,179.82) ;
\draw   (197,220) -- (207,225.41) -- (197,230.82) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (198,188) -- (208,193.41) -- (198,198.82) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (197,204) -- (207,209.41) -- (197,214.82) ;
%Shape: Ellipse [id:dp8565469515532402] 
\draw   (257,135.82) .. controls (271.91,135.82) and (284,159.14) .. (284,187.91) .. controls (284,216.68) and (271.91,240) .. (257,240) .. controls (242.09,240) and (230,216.68) .. (230,187.91) .. controls (230,159.14) and (242.09,135.82) .. (257,135.82) -- cycle ;
%Straight Lines [id:da3285157261688123] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (362.5,126.5) -- (465,87.32) ;
%Straight Lines [id:da9738345801807395] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (366,126.5) -- (468,108.82) ;
%Straight Lines [id:da5501074947081612] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (366,126.5) -- (466,126.82) ;
%Straight Lines [id:da9794375370887611] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (366,126.5) -- (466,145.82) ;
%Straight Lines [id:da48655009776305924] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (366,126.5) -- (467,161.82) ;
\draw   (415.18,102.62) -- (422.41,103.41) -- (418.37,109.45) ;
\draw   (418.29,112.67) -- (425.95,115.8) -- (419.82,121.36) ;
\draw   (421.24,140.72) -- (426.63,148.1) -- (417.51,148.72) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (414,121) -- (421,125.91) -- (414,130.82) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (418.57,130.89) -- (424.22,137.28) -- (416.13,139.98) ;
%Shape: Ellipse [id:dp021176486061619926] 
\draw   (472,72.82) .. controls (486.91,72.82) and (499,96.14) .. (499,124.91) .. controls (499,153.68) and (486.91,177) .. (472,177) .. controls (457.09,177) and (445,153.68) .. (445,124.91) .. controls (445,96.14) and (457.09,72.82) .. (472,72.82) -- cycle ;
%Shape: Ellipse [id:dp6584595913333806] 
\draw   (377,207.82) .. controls (391.91,207.82) and (404,231.14) .. (404,259.91) .. controls (404,288.68) and (391.91,312) .. (377,312) .. controls (362.09,312) and (350,288.68) .. (350,259.91) .. controls (350,231.14) and (362.09,207.82) .. (377,207.82) -- cycle ;
%Straight Lines [id:da49122129057308017] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (380,228.82) -- (470,265.32) ;
%Straight Lines [id:da7683051908383043] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (381,246.82) -- (470,265.32) ;
%Straight Lines [id:da2529501885546841] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (381,265.82) -- (470,265.32) ;
%Straight Lines [id:da4920279949932933] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (382,281.82) -- (470,265.32) ;
%Straight Lines [id:da11754478660379242] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (382,297.82) -- (470,265.32) ;
\draw   (424.38,242.08) -- (428.13,248.24) -- (421,249.32) ;
\draw   (420.5,250.83) -- (426.11,256.2) -- (419,259.32) ;
\draw   (418.98,280.85) -- (425.75,281.63) -- (422,287.32) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (421,261) -- (427,265.66) -- (421,270.32) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (417.9,272.11) -- (423.53,274.32) -- (419,278.32) ;
%Shape: Circle [id:dp23713992317841903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (359,126.5) .. controls (359,124.57) and (360.57,123) .. (362.5,123) .. controls (364.43,123) and (366,124.57) .. (366,126.5) .. controls (366,128.43) and (364.43,130) .. (362.5,130) .. controls (360.57,130) and (359,128.43) .. (359,126.5) -- cycle ;
%Shape: Circle [id:dp055090370857971305] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470,265.32) .. controls (470,263.39) and (471.57,261.82) .. (473.5,261.82) .. controls (475.43,261.82) and (477,263.39) .. (477,265.32) .. controls (477,267.25) and (475.43,268.82) .. (473.5,268.82) .. controls (471.57,268.82) and (470,267.25) .. (470,265.32) -- cycle ;
%Right Arrow [id:dp7656449774262222] 
\draw   (298.53,161.64) -- (314.36,152.67) -- (312.45,149.3) -- (326.82,150.06) -- (320.09,162.77) -- (318.18,159.41) -- (302.35,168.38) -- cycle ;
%Right Arrow [id:dp8329080375566249] 
\draw   (300.98,211.09) -- (317.11,219.5) -- (318.9,216.07) -- (326.07,228.54) -- (311.74,229.8) -- (313.53,226.37) -- (297.4,217.96) -- cycle ;

% Text Node
\draw (195,111) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle D$};
% Text Node
\draw (148,244) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle U$};
% Text Node
\draw (247,241) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \overline{U}$};
% Text Node
\draw (463,177) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \overline{U}$};
% Text Node
\draw (367,316) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle U$};
% Text Node
\draw (409,48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle D_{1}$};
% Text Node
\draw (408,193) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle D_{2}$};
% Text Node
\draw (345,121) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle u$};
% Text Node
\draw (478,256) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \overline{u}$};


\end{tikzpicture}

==> figures/two-cut-set-pic.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,561); %set diagram left start at 0, and has height of 561

%Shape: Ellipse [id:dp17267441386029758] 
\draw   (71.88,167.85) .. controls (88.51,167.6) and (102.4,193.36) .. (102.89,225.38) .. controls (103.38,257.41) and (90.3,283.58) .. (73.66,283.84) .. controls (57.03,284.1) and (43.14,258.34) .. (42.65,226.31) .. controls (42.16,194.28) and (55.24,168.11) .. (71.88,167.85) -- cycle ;
%Shape: Ellipse [id:dp3487549396352756] 
\draw   (188.88,165.85) .. controls (205.51,165.6) and (219.4,191.36) .. (219.89,223.38) .. controls (220.38,255.41) and (207.3,281.58) .. (190.66,281.84) .. controls (174.03,282.1) and (160.14,256.34) .. (159.65,224.31) .. controls (159.16,192.28) and (172.24,166.11) .. (188.88,165.85) -- cycle ;
%Shape: Circle [id:dp29854573486862024] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129,181) .. controls (129,179.34) and (130.34,178) .. (132,178) .. controls (133.66,178) and (135,179.34) .. (135,181) .. controls (135,182.66) and (133.66,184) .. (132,184) .. controls (130.34,184) and (129,182.66) .. (129,181) -- cycle ;
%Shape: Circle [id:dp33939907330221586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,256) .. controls (130,254.34) and (131.34,253) .. (133,253) .. controls (134.66,253) and (136,254.34) .. (136,256) .. controls (136,257.66) and (134.66,259) .. (133,259) .. controls (131.34,259) and (130,257.66) .. (130,256) -- cycle ;
%Straight Lines [id:da9528041990515272] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (135,181) -- (186.01,176.08) ;
\draw [shift={(188,175.89)}, rotate = 174.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37762075842672727] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (133.88,184.69) -- (183,202.89) ;
\draw [shift={(132,184)}, rotate = 20.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3402138378064148] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (72,177.89) -- (127,180.89) ;
\draw [shift={(129,181)}, rotate = 183.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20935256085541343] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (75.82,205.07) -- (129,181) ;
\draw [shift={(74,205.89)}, rotate = 335.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8779237879942334] 
\draw    (133,256) -- (188.03,224.83) ;
\draw [shift={(189.77,223.85)}, rotate = 150.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da397233699046992] 
\draw    (133,256) -- (79.78,228.8) ;
\draw [shift={(78,227.89)}, rotate = 27.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7903283666962042] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (136,256) -- (191.05,243.34) ;
\draw [shift={(193,242.89)}, rotate = 167.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6578123660439983] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (133,259) -- (155.2,265.19) -- (188.07,274.35) ;
\draw [shift={(190,274.89)}, rotate = 195.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23279151235236473] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (133,259) -- (72.93,242.42) ;
\draw [shift={(71,241.89)}, rotate = 15.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4922923463594615] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (133,259) -- (73.96,271.48) ;
\draw [shift={(72,271.89)}, rotate = 348.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp5397407117234618] 
\draw   (470.88,63.85) .. controls (487.51,63.6) and (501.4,89.36) .. (501.89,121.38) .. controls (502.38,153.41) and (489.3,179.58) .. (472.66,179.84) .. controls (456.03,180.1) and (442.14,154.34) .. (441.65,122.31) .. controls (441.16,90.28) and (454.24,64.11) .. (470.88,63.85) -- cycle ;
%Shape: Circle [id:dp11138683388794068] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411,79) .. controls (411,77.34) and (412.34,76) .. (414,76) .. controls (415.66,76) and (417,77.34) .. (417,79) .. controls (417,80.66) and (415.66,82) .. (414,82) .. controls (412.34,82) and (411,80.66) .. (411,79) -- cycle ;
%Shape: Circle [id:dp28435026034421584] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412,154) .. controls (412,152.34) and (413.34,151) .. (415,151) .. controls (416.66,151) and (418,152.34) .. (418,154) .. controls (418,155.66) and (416.66,157) .. (415,157) .. controls (413.34,157) and (412,155.66) .. (412,154) -- cycle ;
%Straight Lines [id:da2565089566092904] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (417,79) -- (468.01,74.08) ;
\draw [shift={(470,73.89)}, rotate = 174.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6307013817497475] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (415.88,82.69) -- (465,100.89) ;
\draw [shift={(414,82)}, rotate = 20.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21337411843871168] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (344,114) -- (364,87.89) -- (409.03,79.37) ;
\draw [shift={(411,79)}, rotate = 169.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06795138426061009] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (348.72,115.98) -- (411,79) ;
\draw [shift={(347,117)}, rotate = 329.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8770014976504741] 
\draw    (415,154) -- (470.03,122.83) ;
\draw [shift={(471.77,121.85)}, rotate = 150.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10349952224511294] 
\draw    (415,154) -- (345.8,120.86) ;
\draw [shift={(344,120)}, rotate = 25.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8842508907616993] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (418,154) -- (473.05,141.34) ;
\draw [shift={(475,140.89)}, rotate = 167.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7940511942837933] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (415,157) -- (437.2,163.19) -- (470.07,172.35) ;
\draw [shift={(472,172.89)}, rotate = 195.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15232265735948358] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (415,157) -- (352,144.89) -- (344.61,121.9) ;
\draw [shift={(344,120)}, rotate = 72.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8231168310118766] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341,117) .. controls (341,115.34) and (342.34,114) .. (344,114) .. controls (345.66,114) and (347,115.34) .. (347,117) .. controls (347,118.66) and (345.66,120) .. (344,120) .. controls (342.34,120) and (341,118.66) .. (341,117) -- cycle ;
%Shape: Ellipse [id:dp18353792314337736] 
\draw   (358.88,253.85) .. controls (375.51,253.6) and (389.4,279.36) .. (389.89,311.38) .. controls (390.38,343.41) and (377.3,369.58) .. (360.66,369.84) .. controls (344.03,370.1) and (330.14,344.34) .. (329.65,312.31) .. controls (329.16,280.28) and (342.24,254.11) .. (358.88,253.85) -- cycle ;
%Shape: Circle [id:dp20869832672126498] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (416,267) .. controls (416,265.34) and (417.34,264) .. (419,264) .. controls (420.66,264) and (422,265.34) .. (422,267) .. controls (422,268.66) and (420.66,270) .. (419,270) .. controls (417.34,270) and (416,268.66) .. (416,267) -- cycle ;
%Shape: Circle [id:dp1436006397724312] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417,342) .. controls (417,340.34) and (418.34,339) .. (420,339) .. controls (421.66,339) and (423,340.34) .. (423,342) .. controls (423,343.66) and (421.66,345) .. (420,345) .. controls (418.34,345) and (417,343.66) .. (417,342) -- cycle ;
%Straight Lines [id:da18887712152362135] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (422,267) -- (451,270.89) -- (488.46,301.73) ;
\draw [shift={(490,303)}, rotate = 219.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17530586965142803] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (420.78,270.91) -- (484,303) ;
\draw [shift={(419,270)}, rotate = 26.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0032051933969252655] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (359,263.89) -- (414,266.89) ;
\draw [shift={(416,267)}, rotate = 183.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6527612857346217] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (362.82,291.07) -- (416,267) ;
\draw [shift={(361,291.89)}, rotate = 335.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9475950400166531] 
\draw    (420,342) -- (482.29,304.04) ;
\draw [shift={(484,303)}, rotate = 148.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da986031134559028] 
\draw    (420,342) -- (366.78,314.8) ;
\draw [shift={(365,313.89)}, rotate = 27.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7075668256038752] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (423,342) -- (457.28,334.12) -- (485.55,307.37) ;
\draw [shift={(487,306)}, rotate = 136.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6569472126757001] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (420,345) -- (359.93,328.42) ;
\draw [shift={(358,327.89)}, rotate = 15.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1529597299426233] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (420,345) -- (360.96,357.48) ;
\draw [shift={(359,357.89)}, rotate = 348.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp051736043675492116] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (484,303) .. controls (484,301.34) and (485.34,300) .. (487,300) .. controls (488.66,300) and (490,301.34) .. (490,303) .. controls (490,304.66) and (488.66,306) .. (487,306) .. controls (485.34,306) and (484,304.66) .. (484,303) -- cycle ;
%Right Arrow [id:dp9252619963627264] 
\draw   (246.66,177.35) -- (264.33,168.35) -- (262.03,163.84) -- (278.41,166.87) -- (271.22,181.89) -- (268.92,177.38) -- (251.25,186.37) -- cycle ;
%Right Arrow [id:dp022714781473354595] 
\draw   (256.64,241.03) -- (274.76,249.08) -- (276.81,244.45) -- (284.78,259.07) -- (268.59,262.96) -- (270.65,258.33) -- (252.53,250.28) -- cycle ;

% Text Node
\draw (126,168) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle x$};
% Text Node
\draw (128,262) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v$};
% Text Node
\draw (124,136) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle D$};
% Text Node
\draw (63,289) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle U$};
% Text Node
\draw (183,286) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \overline{U}$};
% Text Node
\draw (180.84,249.81) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.04] [align=left] {...};
% Text Node
\draw (85,250.45) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.04] [align=left] {...};
% Text Node
\draw (180,180.89) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.04] [align=left] {...};
% Text Node
\draw (85.84,180.81) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.04] [align=left] {...};
% Text Node
\draw (111,237) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle e$};
% Text Node
\draw (144,232) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle f$};

% this is D1
% Text Node
\draw (408,67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle x$};
% Text Node
\draw (410,162) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v$};
% Text Node
\draw (406,34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle D_{1}$};
% Text Node
\draw (465,184) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \overline{U}$};
% Text Node
\draw (462.84,147.81) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.04] [align=left] {...};
% Text Node
\draw (460,79.89) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.04] [align=left] {...};
% Text Node
\draw (393,134) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle e$};
% Text Node
\draw (426,130) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle f$};
% Text Node
\draw (325,112) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle u_{1}$};

% this is D2
% Text Node
\draw (413,255) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle x$};
% Text Node
\draw (416,348) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v$};
% Text Node
\draw (411,222) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle D_{2}$};
% Text Node
\draw (350,375) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle U$};
% Text Node
\draw (379,336.45) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.04] [align=left] {...};
% Text Node
\draw (375.84,266.81) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.04] [align=left] {...};
% Text Node
\draw (398,321) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle e$};
% Text Node
\draw (431,317) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle f$};
% Text Node
\draw (491,299) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle u_{2}$};


\end{tikzpicture}

==> figures/weight-0-reduction-pic.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da060261619162105706] 
\draw    (235,147) -- (295,192) ;
%Shape: Circle [id:dp4319924307849554] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (166.34,147) .. controls (166.34,109.08) and (197.08,78.34) .. (235,78.34) .. controls (272.92,78.34) and (303.66,109.08) .. (303.66,147) .. controls (303.66,184.92) and (272.92,215.66) .. (235,215.66) .. controls (197.08,215.66) and (166.34,184.92) .. (166.34,147) -- cycle ;
%Shape: Circle [id:dp1205496990535666] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (292,192) .. controls (292,190.34) and (293.34,189) .. (295,189) .. controls (296.66,189) and (298,190.34) .. (298,192) .. controls (298,193.66) and (296.66,195) .. (295,195) .. controls (293.34,195) and (292,193.66) .. (292,192) -- cycle ;
%Straight Lines [id:da261046969054998] 
\draw    (235,147) -- (310,152) ;
%Shape: Circle [id:dp1616569486431485] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (307,152) .. controls (307,150.34) and (308.34,149) .. (310,149) .. controls (311.66,149) and (313,150.34) .. (313,152) .. controls (313,153.66) and (311.66,155) .. (310,155) .. controls (308.34,155) and (307,153.66) .. (307,152) -- cycle ;
%Shape: Circle [id:dp5229585983062144] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232,147) .. controls (232,145.34) and (233.34,144) .. (235,144) .. controls (236.66,144) and (238,145.34) .. (238,147) .. controls (238,148.66) and (236.66,150) .. (235,150) .. controls (233.34,150) and (232,148.66) .. (232,147) -- cycle ;
%Straight Lines [id:da6789097679034239] 
\draw    (235,147) -- (299,103) ;
%Straight Lines [id:da6436837761876841] 
\draw    (235,147) -- (255,70) ;
%Straight Lines [id:da8433302327662655] 
\draw    (208,76) -- (235,147) ;
%Shape: Circle [id:dp3086196955516678] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296,103) .. controls (296,101.34) and (297.34,100) .. (299,100) .. controls (300.66,100) and (302,101.34) .. (302,103) .. controls (302,104.66) and (300.66,106) .. (299,106) .. controls (297.34,106) and (296,104.66) .. (296,103) -- cycle ;
%Shape: Circle [id:dp9333571514109359] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (252,70) .. controls (252,68.34) and (253.34,67) .. (255,67) .. controls (256.66,67) and (258,68.34) .. (258,70) .. controls (258,71.66) and (256.66,73) .. (255,73) .. controls (253.34,73) and (252,71.66) .. (252,70) -- cycle ;
%Shape: Circle [id:dp40243587113087653] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (205,76) .. controls (205,74.34) and (206.34,73) .. (208,73) .. controls (209.66,73) and (211,74.34) .. (211,76) .. controls (211,77.66) and (209.66,79) .. (208,79) .. controls (206.34,79) and (205,77.66) .. (205,76) -- cycle ;
%Shape: Circle [id:dp7703418039282609] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167,108) .. controls (167,106.34) and (168.34,105) .. (170,105) .. controls (171.66,105) and (173,106.34) .. (173,108) .. controls (173,109.66) and (171.66,111) .. (170,111) .. controls (168.34,111) and (167,109.66) .. (167,108) -- cycle ;
%Straight Lines [id:da5994132566899371] 
\draw    (170,108) -- (235,147) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (263.72,163.21) -- (266.74,170.84) -- (258.57,170.03) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (271.42,145.47) -- (278.45,149.72) -- (271.45,154.01) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (273.2,126.41) -- (265,126.63) -- (268.57,119.24) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (249.18,110.96) -- (242.7,116.01) -- (241.19,107.94) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (217.59,112.73) -- (218.44,104.56) -- (225.3,109.06) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (205.1,124.27) -- (208.96,131.52) -- (200.75,131.62) ;
%Straight Lines [id:da28635587717654964] 
\draw    (343,145) -- (379,144.53) ;
\draw [shift={(381,144.5)}, rotate = 179.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da46085112790651195] 
\draw    (419,109) -- (559,153) ;
%Shape: Circle [id:dp09628052436161905] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (415.34,148) .. controls (415.34,110.08) and (446.08,79.34) .. (484,79.34) .. controls (521.92,79.34) and (552.66,110.08) .. (552.66,148) .. controls (552.66,185.92) and (521.92,216.66) .. (484,216.66) .. controls (446.08,216.66) and (415.34,185.92) .. (415.34,148) -- cycle ;
%Straight Lines [id:da6382796507736211] 
\draw    (419,109) -- (544,193) ;
%Straight Lines [id:da4365837609440373] 
\draw    (457,77) -- (504,71) ;
%Straight Lines [id:da36307039144408115] 
\draw    (544,193) -- (504,71) ;
%Straight Lines [id:da5805447882436757] 
\draw    (457,77) -- (419,109) ;
%Shape: Circle [id:dp7115488577130101] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (416,109) .. controls (416,107.34) and (417.34,106) .. (419,106) .. controls (420.66,106) and (422,107.34) .. (422,109) .. controls (422,110.66) and (420.66,112) .. (419,112) .. controls (417.34,112) and (416,110.66) .. (416,109) -- cycle ;
%Straight Lines [id:da759147761658283] 
\draw    (504,71) -- (559,153) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (549.32,160.43) -- (545.29,165.27) -- (541.9,159.96) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (555.7,118.66) -- (552.77,124.1) -- (548.4,119.74) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (480.57,145.22) -- (483.79,152.77) -- (475.61,152.17) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (431.49,92.83) -- (439.58,91.42) -- (437.13,99.25) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (485.85,77.63) -- (478.45,74.08) -- (485.01,69.13) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (499.13,93.8) -- (493.57,87.76) -- (501.49,85.59) ;
%Straight Lines [id:da2878281615860788] 
\draw    (548,104) -- (559,153) ;
%Straight Lines [id:da6343773073786275] 
\draw    (548,104) -- (544,193) ;
%Straight Lines [id:da5122874884010539] 
\draw    (548,104) -- (457,77) ;
%Shape: Circle [id:dp5348547531191612] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454,77) .. controls (454,75.34) and (455.34,74) .. (457,74) .. controls (458.66,74) and (460,75.34) .. (460,77) .. controls (460,78.66) and (458.66,80) .. (457,80) .. controls (455.34,80) and (454,78.66) .. (454,77) -- cycle ;
%Shape: Circle [id:dp30647811296903427] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (501,71) .. controls (501,69.34) and (502.34,68) .. (504,68) .. controls (505.66,68) and (507,69.34) .. (507,71) .. controls (507,72.66) and (505.66,74) .. (504,74) .. controls (502.34,74) and (501,72.66) .. (501,71) -- cycle ;
%Shape: Circle [id:dp10537228853617786] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (545,104) .. controls (545,102.34) and (546.34,101) .. (548,101) .. controls (549.66,101) and (551,102.34) .. (551,104) .. controls (551,105.66) and (549.66,107) .. (548,107) .. controls (546.34,107) and (545,105.66) .. (545,104) -- cycle ;
%Shape: Circle [id:dp4213375726731017] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (556,153) .. controls (556,151.34) and (557.34,150) .. (559,150) .. controls (560.66,150) and (562,151.34) .. (562,153) .. controls (562,154.66) and (560.66,156) .. (559,156) .. controls (557.34,156) and (556,154.66) .. (556,153) -- cycle ;
%Shape: Circle [id:dp44971622456646787] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (541,193) .. controls (541,191.34) and (542.34,190) .. (544,190) .. controls (545.66,190) and (547,191.34) .. (547,193) .. controls (547,194.66) and (545.66,196) .. (544,196) .. controls (542.34,196) and (541,194.66) .. (541,193) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (483.86,124.61) -- (489.29,130.77) -- (481.33,132.77) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (524.01,118.14) -- (521.96,126.09) -- (515.84,120.61) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (534.61,108.46) -- (534.86,116.67) -- (527.45,113.12) ;

% Text Node
\draw (228,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $v$}};
% Text Node
\draw (160.9,168.24) node [anchor=north west][inner sep=0.75pt]  [rotate=-257.42] [align=left] {...};
% Text Node
\draw (206.85,196.37) node [anchor=north west][inner sep=0.75pt]  [rotate=-220.33] [align=left] {...};
% Text Node
\draw (410.9,169.24) node [anchor=north west][inner sep=0.75pt]  [rotate=-257.42] [align=left] {...};
% Text Node
\draw (455.85,197.37) node [anchor=north west][inner sep=0.75pt]  [rotate=-220.33] [align=left] {...};
% Text Node
\draw (228,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $D$}};
% Text Node
\draw (476,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $D'$}};


\end{tikzpicture}
